A comprehensive reanalysis of HD 99458. Not a magnetic Ap star but an oscillating Algol with ongoing mass transfer

Context. Since 2019, HD 99458 has been known as a unique example of a $\delta$ Sct variable with chemical peculiarities of Ap type in an eclipsing binary. Aims. We aim to review the peculiar status of the star with new observational materials. Methods. The current study is the result of meticulous analysis of space-based photometry from Kepler K2 and TESS, multi-site spectroscopic and spectropolarimetric observations, as well as speckle-interferometric data. Asteroseismic modelling of stellar pulsation is an essential part of the research. Results. We find HD 99458 to be an eclipsing Algol-type system with active mass transfer from the cool companion filling its Roche lobe to the pulsating primary. We identified signatures of a disc and accretion with varying rates in spectra and light curves. The system's orbital period increases with the rate $\dot{P}_\mathrm{orb}$ of 5.045 s yr$^{-1}$, indicating potential multiplicity. We failed to detect traces of the primary's magnetic field or excessive abundances, both of which are necessary to classify HD 99458 as an Ap star. We have constrained the fundamental parameters of the pulsating primary and analysed its pulsation using asteroseismology. In space-based photometry, we identified pulsation modes with angular degree $\ell\leq3$. Two-dimensional Fourier analysis of spectroscopic time series reveals pulsations in the form of standing waves with the azimuthal orders $|m|=5\pm1$. Combined analysis of photometry and spectroscopy confirms the status of HD 99458 as a triaxial gravitationally distorted pulsator. Conclusions. Our comprehensive study affirms the new classification for HD 99458.

==> (inline-0) <==
\begin{supertabular}{lcccc}
  	\multicolumn{5}{c}{HERMES}                                                       \\
  	58\,543.53811  & 600    & 100    &  $1.7 \pm 0.2$          & $46.8 \pm 0.4$          \\
  	58\,543.57144  & 300    & 70     &  $1.5 \pm0.2$ & $48.1 \pm0.3$ \\
  	58\,543.57549  & 300    & 70     &  $0.9 \pm0.2$ & $48.1 \pm0.3$ \\
  	58\,543.57955  & 300    & 70     &  $0.1 \pm0.2$ & $48.2 \pm0.3$ \\
  	58\,543.58360  & 300    & 70     &  $0.2 \pm0.2$ & $49.2 \pm0.3$ \\
  	58\,543.58765  & 300    & 70     &  $0.6 \pm0.3$ & $49.4 \pm0.4$ \\
  	58\,544.51535  & 900    & 135    &  $39.2\pm0.2$ & $48.0 \pm0.3$ \\
  	58\,545.49010  & 900    & 130    &  $56.1\pm0.2$ & $46.7 \pm0.3$ \\
  	58\,545.57962  & 900    & 130    &  $49.6\pm0.2$ & $49.1 \pm0.3$ \\
  	58\,546.56069  & 1200   & 155    &  $-2.1\pm0.2$ & $46.8 \pm0.3$ \\
  	58\,546.63441  & 1200   & 100    &  $-0.8\pm0.3$ & $47.6 \pm0.4$ \\
  	58\,547.59642  & 1200   & 145    &  $61.5\pm0.2$ & $46.7 \pm0.3$ \\
  	58\,549.54499  &  300   & 60     &  $8.0 \pm0.2$ & $50.1 \pm0.3$ \\
  	58\,549.54904  &  300   & 70     &  $8.4 \pm0.2$ & $49.9 \pm0.4$ \\
  	58\,549.55310  &  300   & 65     &  $9.1 \pm0.2$ & $50.1 \pm0.4$ \\
  	58\,549.55715  &  300   & 55     &  $9.6 \pm0.2$ & $49.2 \pm0.4$ \\
  	58\,549.56120  &  300   & 70     &  $9.9 \pm0.3$ & $47.8 \pm0.5$ \\
  	58\,549.56525  &  300   & 80     &  $9.9 \pm0.2$ & $47.5 \pm0.5$ \\
  	58\,549.56930  &  300   & 75     &  $9.6 \pm0.2$ & $47.5 \pm0.3$ \\
  	58\,549.57335  &  300   & 80     &  $9.9 \pm0.2$ & $47.9 \pm0.3$ \\
  	58\,549.57740  &  300   & 60     &  $10.0\pm0.2$ & $48.8 \pm0.3$ \\
  	58\,549.58146  &  300   & 70     &  $10.5\pm0.2$ & $50.1 \pm0.3$ \\
  	58\,549.58551  &  300   & 70     &  $11.1\pm0.3$ & $50.5 \pm0.4$ \\
  	58\,549.58956  &  300   & 70     &  $11.1\pm0.3$ & $50.0 \pm0.4$ \\
  	58\,549.59361  &  300   & 55     &  $11.3\pm0.2$ & $48.8 \pm0.3$ \\
  	58\,549.59766  &  300   & 55     &  $11.6\pm0.3$ & $47.7 \pm0.4$ \\
  	58\,549.60171  &  300   & 65     &  $12.1\pm0.2$ & $46.7 \pm0.3$ \\
  	58\,549.60576  &  300   & 60     &  $12.8\pm0.2$ & $46.7 \pm0.4$ \\
  	58\,549.60982  &  300   & 45     &  $13.1\pm0.3$ & $47.9 \pm0.4$ \\
  	58\,549.61387  &  300   & 50     &  $12.9\pm0.2$ & $49.4 \pm0.3$ \\
  	58\,549.61902  &  300   & 60     &  $12.7\pm0.3$ & $50.9 \pm0.3$ \\
  	58\,549.62308  &  300   & 60     &  $12.8\pm0.3$ & $50.7 \pm0.4$ \\
  	58\,551.57668  & 1300   & 140    &  $8.1 \pm0.2$ & $47.1 \pm0.3$ \\
  	58\,552.64210  & 1400   & 120    &  $35.0\pm0.2$ & $47.8 \pm0.3$ \\
  	\multicolumn{5}{c}{MRES}   \\
  	58\,859.38886  & 600  & 145 & $-1.6 \pm 0.5$            &   $52.2  \pm 0.1$ \\
  	58\,859.39613  & 600  & 150 & $-0.3 \pm 0.5$ & $50.5 \pm 0.8$  \\
  	58\,859.40345  & 600  & 140 & $ 0.2 \pm 0.4$ & $47.5 \pm 0.1$ \\
  	58\,859.41071  & 600  & 125 & $-1.8 \pm 0.4$ & $50.0 \pm 0.7$ \\
  	58\,859.41799  & 600  & 140 & $-3.2 \pm 0.7$ & $52.0 \pm 0.8$ \\
  	58\,859.42585  & 600  & 150 & $-2.0 \pm 0.7$ & $52.2 \pm 0.1$ \\
  	58\,859.43313  & 600  & 155 & $-0.9 \pm 0.6$ & $47.5 \pm 0.1$ \\
  	58\,859.44040  & 600  & 160 & $-2.1 \pm 0.8$ & $52.4 \pm 0.6$ \\
  	58\,859.44767  & 600  & 160 & $-3.0 \pm 0.3$ & $52.4 \pm 0.2$ \\
  	58\,859.45495  & 600  & 140 & $-2.0 \pm 0.8$ & $52.2 \pm 0.1$ \\
  	58\,859.46223  & 600  & 130 & $-1.9 \pm 0.9$ & $49.7 \pm 1.7$ \\
  	58\,859.46950  & 600  & 145 & $-1.5 \pm 0.7$ & $47.5 \pm 1.6$ \\
  	58\,860.31411  & 600  & 145 & $40.9 \pm 0.7$ & $53.0 \pm 0.9$ \\
  	58\,860.32140  & 600  & 140 & $40.0 \pm 0.5$ & $54.3 \pm 0.9$ \\
  	58\,860.32866  & 600  & 145 & $39.1 \pm 0.8$ & $52.2 \pm 0.4$ \\
  	58\,860.33593  & 600  & 150 & $42.1 \pm 0.7$ & $48.3 \pm 1.3$ \\
  	58\,860.34329  & 600  & 150 & $44.0 \pm 0.6$ & $48.4 \pm 1.0$ \\
  	58\,860.35062  & 600  & 165 & $43.0 \pm 0.5$ & $53.6 \pm 0.7$ \\
  	58\,860.35789  & 600  & 170 & $42.5 \pm 0.4$ & $52.6 \pm 0.4$ \\
  	58\,860.36513  & 600  & 165 & $43.3 \pm 0.9$ & $51.3 \pm 1.5$ \\
  	58\,860.37242  & 600  & 160 & $45.6 \pm 0.6$ & $48.0 \pm 1.0$ \\
  	58\,860.38071  & 600  & 120 & $45.0 \pm 0.6$ & $52.7 \pm 0.6$ \\
  	58\,860.38797  & 600  & 155 & $45.2 \pm 0.4$ & $52.6 \pm 0.4$ \\
  	58\,860.39526  & 600  & 165 & $46.2 \pm 0.6$ & $51.8 \pm 0.8$ \\
  	58\,860.40255  & 600  & 170 & $47.6 \pm 0.8$ & $49.6 \pm 1.5$ \\
  	58\,860.40985  & 600  & 160 & $48.2 \pm 0.5$ & $49.3 \pm 0.9$ \\
  	58\,860.41714  & 600  & 120 & $46.7 \pm 0.4$ & $51.9 \pm 0.5$ \\
  	58\,860.42447  & 600  & 140 & $48.6 \pm 0.4$ & $52.3 \pm 0.2$ \\
  	58\,860.43184  & 600  & 155 & $51.0 \pm 0.7$ & $48.9 \pm 1.2$ \\
  	58\,860.43910  & 600  & 180 & $50.6 \pm 0.7$ & $49.4 \pm 1.3$ \\
  	58\,860.44638  & 600  & 175 & $47.8 \pm 0.4$ & $52.2 \pm 0.1$ \\
  	58\,860.45381  & 600  & 175 & $49.4 \pm 0.5$ & $52.2 \pm 0.1$ \\
  	58\,860.46108  & 600  & 170 & $53.7 \pm 0.5$ & $48.5 \pm 0.9$ \\
  	58\,860.46839  & 600  & 175 & $54.3 \pm 0.6$ & $47.5 \pm 0.9$ \\
  	58\,860.47569  & 600  & 150 & $51.0 \pm 0.6$ & $52.0 \pm 0.6$ \\
  	58\,861.32988  & 360  & 160 & $50.9 \pm 0.4$ & $ 52.3\pm 0.3$ \\
  	59\,924.40243  & 2700 & 330 & $18.6 \pm 0.5$ & $ 49.1\pm 1.0$ \\
  	59\,926.39947  & 1800 & 220 & $ 0.4 \pm 0.5$ & $ 52.3\pm 0.1$ \\
  	60\,421.09276  & 600  & 105 & $55.4 \pm 1.0$ & $47.4 \pm 1.7$ \\
  	60\,421.10006  & 600  & 100 & $51.8 \pm 0.7$ & $49.8 \pm 1.3$ \\
  	60\,422.06080  & 300  & 75  & $-2.7 \pm 0.8$ & $52.1 \pm 0.1$ \\
  	60\,422.06455  & 300  & 70  & $-1.8 \pm 1.0$ & $52.1 \pm 0.1$ \\
  	60\,423.10382  & 600  & 60  & $59.6 \pm 1.2$ & $47.4 \pm 2.1$ \\
  	61\,069.19784  &  300 & 80  & $33.4 \pm 0.6$ & $49.3 \pm 1.1$ \\
  	61\,069.20159  &  300 & 85  & $34.3 \pm 0.5$ & $49.3 \pm 1.0$ \\
  	61\,069.20533  &  300 & 90  & $35.9 \pm 0.4$ & $49.9 \pm 0.8$ \\
  	61\,069.20908  &  300 & 80  & $36.1 \pm 0.5$ & $49.6 \pm 1.0$ \\
  	61\,069.21283  &  300 & 90  & $35.0 \pm 0.5$ & $52.6 \pm 0.1$ \\
  	61\,069.21658  &  300 & 90  & $35.2 \pm 0.4$ & $49.9 \pm 0.8$ \\
  	61\,069.22032  &  300 & 100 & $33.4 \pm 0.6$ & $52.6 \pm 0.1$ \\
  	61\,069.22407  &  300 & 100 & $32.9 \pm 0.4$ & $52.6 \pm 0.3$ \\
  	61\,069.22782  &  300 & 100 & $33.1 \pm 0.5$ & $52.6 \pm 0.1$ \\
  	61\,069.23156  &  300 & 100 & $31.9 \pm 0.6$ & $52.6 \pm 0.1$ \\
  	61\,069.23531  &  300 & 100 & $32.2 \pm 0.5$ & $48.5 \pm 1.2$ \\
  	61\,069.23906  &  300 & 100 & $32.2 \pm 0.5$ & $48.5 \pm 0.1$ \\
  	61\,069.24280  &  300 & 110 & $33.5 \pm 0.4$ & $49.2 \pm 0.8$ \\
  	61\,069.24655  &  300 & 100 & $33.8 \pm 0.4$ & $50.2 \pm 0.8$ \\
  	61\,069.25030  &  300 & 110 & $34.2 \pm 0.4$ & $49.3 \pm 0.7$ \\
  	61\,069.25403  &  300 & 105 & $32.1 \pm 0.4$ & $52.6 \pm 0.1$ \\
  	61\,069.25779  &  300 & 100 & $31.7 \pm 0.6$ & $52.6 \pm 0.1$ \\
  	61\,069.26152  &  300 & 110 & $30.6 \pm 0.4$ & $52.6 \pm 0.1$ \\
  	61\,069.26527  &  300 & 100 & $29.1 \pm 0.5$ & $52.6 \pm 0.1$ \\
  	61\,069.26902  &  300 & 95  & $28.8 \pm 0.6$ & $52.6 \pm 0.1$ \\
  	61\,069.27276  &  300 & 95  & $29.7 \pm 0.5$ & $51.7 \pm 1.0$ \\
  	61\,069.27651  &  300 & 95  & $30.7 \pm 0.5$ & $50.6 \pm 1.0$ \\
  	61\,069.28026  &  300 & 100 & $31.2 \pm 0.4$ & $48.5 \pm 0.1$ \\
  	61\,069.28400  &  300 & 105 & $31.8 \pm 0.4$ & $48.5 \pm 0.1$ \\
  	61\,069.28775  &  300 & 105 & $30.6 \pm 0.4$ & $49.3 \pm 0.8$ \\
  	61\,069.29150  &  300 & 110 & $30.7 \pm 0.5$ & $50.9 \pm 0.9$ \\
  	61\,069.29524  &  300 & 110 & $28.0 \pm 0.5$ & $52.6 \pm 0.1$ \\
  	61\,069.29899  &  300 & 105 & $27.3 \pm 0.5$ & $52.6 \pm 0.1$ \\
  	61\,069.30273  &  300 & 105 & $26.9 \pm 0.5$ & $52.6 \pm 0.1$ \\
  	61\,069.30648  &  300 & 100 & $25.9 \pm 0.5$ & $52.6 \pm 0.1$ \\
  	61\,069.31023  &  300 & 100 & $28.6 \pm 0.5$ & $48.8 \pm 0.9$ \\
  	61\,069.31397  &  300 & 100 & $28.2 \pm 0.6$ & $50.6 \pm 1.1$ \\
  	61\,069.31772  &  300 & 90  & $29.8 \pm 0.6$ & $48.5 \pm 0.1$ \\
  	61\,069.32147  &  300 & 90  & $28.9 \pm 0.5$ & $47.9 \pm 1.0$ \\
  	61\,069.32521  &  300 & 95  & $29.5 \pm 0.4$ & $48.5 \pm 1.0$ \\
  	61\,069.32896  &  300 & 95  & $27.6 \pm 0.6$ & $49.2 \pm 1.0$ \\
  	61\,069.33270  &  300 & 90  & $24.9 \pm 0.6$ & $52.6 \pm 0.1$ \\
  	61\,069.33645  &  300 & 95  & $24.1 \pm 0.5$ & $52.6 \pm 0.1$ \\
  	61\,069.34020  &  300 & 90  & $23.4 \pm 0.5$ & $52.6 \pm 0.1$ \\
  	61\,069.34394  &  300 & 90  & $22.8 \pm 0.5$ & $52.6 \pm 0.1$ \\
  	61\,069.34769  &  300 & 80  & $25.0 \pm 0.6$ & $52.6 \pm 0.3$ \\
  	61\,069.35143  &  300 & 80  & $26.9 \pm 0.5$ & $48.5 \pm 0.1$ \\
  	61\,069.35518  &  300 & 85  & $27.0 \pm 0.5$ & $48.3 \pm 1.2$ \\
  	61\,069.35893  &  300 & 75  & $27.0 \pm 0.5$ & $48.5 \pm 0.1$ \\
  	61\,069.36267  &  300 & 85  & $24.4 \pm 0.5$ & $50.3 \pm 0.9$ \\
  	61\,069.36642  &  300 & 90  & $22.8 \pm 0.6$ & $51.4 \pm 1.1$ \\
  	61\,069.37017  &  300 & 90  & $20.7 \pm 0.6$ & $52.2 \pm 0.9$ \\
  	61\,069.37390  &  300 & 80  & $20.2 \pm 0.5$ & $52.6 \pm 0.1$ \\
  	61\,069.37765  &  300 & 75  & $20.2 \pm 0.5$ & $52.6 \pm 0.1$ \\
  	61\,069.38140  &  300 & 90  & $22.9 \pm 0.6$ & $52.6 \pm 0.1$ \\
  	61\,069.38514  &  300 & 80  & $23.0 \pm 0.6$ & $50.0 \pm 1.0$ \\
  	61\,069.38889  &  300 & 80  & $23.2 \pm 0.5$ & $48.5 \pm 0.1$ \\
  	61\,069.39264  &  300 & 80  & $22.8 \pm 0.6$ & $49.3 \pm 1.1$ \\
  	61\,069.39639  &  300 & 80  & $22.0 \pm 0.7$ & $49.7 \pm 1.3$ \\
  	61\,069.40013  &  300 & 80  & $20.4 \pm 0.7$ & $52.6 \pm 0.1$ \\
  	61\,069.40388  &  300 & 65  & $19.2 \pm 0.7$ & $52.6 \pm 0.1$ \\
  	61\,069.40763  &  300 & 75  & $18.8 \pm 0.7$ & $52.6 \pm 0.1$ \\
  	61\,069.41138  &  300 & 75  & $19.0 \pm 0.6$ & $52.6 \pm 0.1$ \\
  	61\,069.41513  &  300 & 80  & $18.8 \pm 0.7$ & $52.6 \pm 0.1$ \\
  	61\,069.41887  &  300 & 75  & $19.7 \pm 0.7$ & $49.4 \pm 1.4$ \\
  	61\,069.42262  &  300 & 60  & $20.4 \pm 0.8$ & $49.8 \pm 1.5$ \\
  	61\,069.42637  &  300 & 60  & $19.4 \pm 0.7$ & $52.6 \pm 0.2$ \\
  	61\,070.22048  &  300 & 90  & $ 4.8 \pm 0.4$ & $51.8 \pm 0.5$ \\
  	61\,070.22423  &  300 & 90  & $ 5.1 \pm 0.5$ & $51.9 \pm 0.6$ \\
  	61\,070.22797  &  300 & 93  & $ 4.5 \pm 0.7$ & $51.4 \pm 0.1$ \\
  	61\,070.23171  &  300 & 95  & $ 4.7 \pm 0.5$ & $48.5 \pm 1.0$ \\
  	61\,070.23545  &  300 & 95  & $ 5.4 \pm 0.4$ & $47.4 \pm 0.1$ \\
  	61\,070.23920  &  300 & 100 & $ 4.9 \pm 0.4$ & $47.4 \pm 0.9$ \\
  	61\,070.24293  &  300 & 100 & $ 6.2 \pm 0.4$ & $47.4 \pm 0.1$ \\
  	61\,070.24667  &  300 & 100 & $ 5.5 \pm 0.6$ & $49.7 \pm 1.2$ \\
  	61\,070.25041  &  300 & 90  & $ 5.4 \pm 0.5$ & $51.4 \pm 0.1$ \\
  	61\,070.25416  &  300 & 90  & $ 5.5 \pm 0.3$ & $51.3 \pm 0.2$ \\
  	61\,070.25790  &  300 & 90  & $ 6.3 \pm 0.5$ & $51.4 \pm 0.1$ \\
  	61\,070.26164  &  300 & 90  & $ 6.1 \pm 0.7$ & $51.4 \pm 0.1$ \\
  	61\,070.26538  &  300 & 90  & $ 6.2 \pm 0.6$ & $50.3 \pm 1.2$ \\
  	61\,070.26913  &  300 & 90  & $ 7.4 \pm 0.4$ & $47.5 \pm 0.8$ \\
  	61\,070.27287  &  300 & 90  & $ 6.8 \pm 0.4$ & $47.4 \pm 0.1$ \\
  	61\,070.27661  &  300 & 90  & $ 7.9 \pm 0.5$ & $47.4 \pm 0.1$ \\
  	61\,070.28034  &  300 & 90  & $ 7.8 \pm 0.6$ & $49.5 \pm 1.2$ \\
  	61\,070.28408  &  300 & 90  & $ 6.8 \pm 0.6$ & $51.4 \pm 0.1$ \\
  	61\,070.28783  &  300 & 95  & $ 7.7 \pm 0.4$ & $51.4 \pm 0.1$ \\
  	61\,070.29157  &  300 & 90  & $ 8.1 \pm 0.5$ & $51.4 \pm 0.1$ \\
  	61\,070.29531  &  300 & 90  & $ 8.4 \pm 0.6$ & $49.4 \pm 1.2$ \\
  	61\,070.29905  &  300 & 85  & $ 8.5 \pm 0.7$ & $49.6 \pm 1.4$ \\
  	61\,070.30280  &  300 & 80  & $ 8.4 \pm 0.5$ & $51.4 \pm 0.1$ \\
  	61\,070.30654  &  300 & 90  & $ 9.2 \pm 0.4$ & $47.4 \pm 0.7$ \\
  	61\,070.31028  &  300 & 90  & $ 9.6 \pm 0.6$ & $48.8 \pm 1.1$ \\
  	61\,070.31402  &  300 & 90  & $10.5 \pm 0.5$ & $47.9 \pm 1.0$ \\
  	61\,070.31775  &  300 & 85  & $10.7 \pm 0.5$ & $47.4 \pm 1.1$ \\
  	61\,070.32150  &  300 & 80  & $10.9 \pm 0.5$ & $48.0 \pm 0.9$ \\
  	61\,070.32524  &  300 & 80  & $10.6 \pm 0.5$ & $49.4 \pm 1.0$ \\
  	61\,070.32898  &  300 & 80  & $11.0 \pm 0.5$ & $47.4 \pm 0.1$ \\
  	61\,070.33272  &  300 & 80  & $11.2 \pm 0.8$ & $51.4 \pm 0.1$ \\
  	61\,070.33647  &  300 & 80  & $10.6 \pm 0.6$ & $51.4 \pm 0.1$ \\
  	61\,070.34021  &  300 & 90  & $11.0 \pm 0.4$ & $51.3 \pm 0.3$ \\
  	61\,070.34395  &  300 & 90  & $11.0 \pm 0.4$ & $51.7 \pm 0.4$ \\
  	61\,070.34769  &  300 & 85  & $10.6 \pm 0.5$ & $51.5 \pm 0.4$ \\
  	61\,070.35144  &  300 & 90  & $12.9 \pm 0.7$ & $47.6 \pm 1.2$ \\
  	61\,070.35518  &  300 & 90  & $13.4 \pm 0.6$ & $47.4 \pm 1.0$ \\
  	61\,070.35891  &  300 & 85  & $14.2 \pm 0.3$ & $47.4 \pm 0.1$ \\
  	61\,070.36265  &  300 & 85  & $13.5 \pm 0.5$ & $48.3 \pm 0.9$ \\
  	61\,070.36640  &  300 & 85  & $12.7 \pm 0.7$ & $51.4 \pm 0.1$ \\
  	61\,070.37014  &  300 & 85  & $12.1 \pm 0.8$ & $51.4 \pm 0.1$ \\
  	61\,070.37388  &  300 & 80  & $12.9 \pm 0.4$ & $51.4 \pm 0.1$ \\
  	61\,070.37762  &  300 & 85  & $12.2 \pm 0.5$ & $51.8 \pm 0.5$ \\
  	61\,070.38137  &  300 & 80  & $14.6 \pm 0.6$ & $48.3 \pm 1.2$ \\
  	61\,070.38511  &  300 & 80  & $15.1 \pm 0.6$ & $47.4 \pm 0.1$ \\
  	61\,070.38885  &  300 & 80  & $15.5 \pm 0.7$ & $48.7 \pm 1.4$ \\
  	61\,070.39259  &  300 & 80  & $16.1 \pm 0.5$ & $48.2 \pm 0.9$ \\
  	61\,070.39632  &  300 & 80  & $15.5 \pm 0.5$ & $51.4 \pm 0.1$ \\
  	61\,070.40007  &  300 & 80  & $15.4 \pm 0.7$ & $49.2 \pm 1.4$ \\
  	61\,070.40381  &  300 & 80  & $15.3 \pm 0.9$ & $51.4 \pm 0.3$ \\
  	61\,070.40755  &  300 & 80  & $14.6 \pm 0.6$ & $49.7 \pm 1.1$ \\
  	61\,070.41129  &  300 & 80  & $14.9 \pm 0.3$ & $50.1 \pm 0.6$ \\
  	61\,070.41503  &  300 & 80  & $16.1 \pm 0.4$ & $48.5 \pm 0.7$ \\
  	61\,070.41878  &  300 & 80  & $16.4 \pm 0.7$ & $49.2 \pm 1.4$ \\
  	61\,070.42252  &  300 & 80  & $18.6 \pm 0.8$ & $48.1 \pm 1.4$ \\
  	61\,070.42626  &  300 & 80  & $18.1 \pm 0.6$ & $49.5 \pm 1.2$ \\
  	61\,070.43000  &  300 & 80  & $18.2 \pm 0.6$ & $48.2 \pm 1.0$ \\
  	61\,070.43375  &  300 & 80  & $18.3 \pm 0.7$ & $48.5 \pm 1.4$ \\
  	61\,070.43748  &  300 & 80  & $18.3 \pm 0.9$ & $51.4 \pm 0.1$ \\
  	61\,070.44122  &  300 & 80  & $17.7 \pm 0.7$ & $50.2 \pm 1.4$ \\
  	61\,070.44496  &  300 & 85  & $18.9 \pm 0.5$ & $48.4 \pm 0.8$ \\
  	61\,070.44871  &  300 & 80  & $19.2 \pm 0.5$ & $48.8 \pm 1.0$ \\
  	61\,070.45245  &  300 & 85  & $19.7 \pm 0.7$ & $49.6 \pm 1.3$ \\
  	61\,070.45619  &  300 & 85  & $20.1 \pm 0.7$ & $49.3 \pm 1.4$ \\
  	61\,070.45993  &  300 & 90  & $20.9 \pm 0.5$ & $47.8 \pm 0.9$ \\
  	61\,070.46367  &  300 & 85  & $21.0 \pm 0.6$ & $49.5 \pm 1.2$ \\
  	61\,070.46742  &  300 & 85  & $21.7 \pm 0.7$ & $48.8 \pm 1.2$ \\
  	61\,071.21460  &  300 & 110 & $66.6 \pm 0.2$ & $49.7 \pm 0.5$ \\
  	61\,071.21835  &  300 & 110 & $67.1 \pm 0.3$ & $47.4 \pm 0.1$ \\
  	61\,071.22209  &  300 & 105 & $67.2 \pm 0.6$ & $47.4 \pm 1.1$ \\
  	61\,071.22584  &  300 & 105 & $66.6 \pm 0.6$ & $51.5 \pm 0.4$ \\
  	61\,071.22959  &  300 & 100 & $67.1 \pm 0.4$ & $47.4 \pm 0.8$ \\
  	61\,071.23334  &  300 & 100 & $66.4 \pm 0.4$ & $49.3 \pm 0.8$ \\
  	61\,071.23708  &  300 & 100 & $65.8 \pm 0.5$ & $51.4 \pm 0.1$ \\
  	61\,071.24083  &  300 & 95  & $65.5 \pm 0.7$ & $51.4 \pm 0.1$ \\
  	61\,071.24458  &  300 & 90  & $64.6 \pm 0.7$ & $51.4 \pm 0.1$ \\
  	61\,071.24831  &  300 & 90  & $65.7 \pm 0.5$ & $49.3 \pm 0.9$ \\
  	61\,071.25206  &  300 & 90  & $65.7 \pm 0.5$ & $47.5 \pm 0.9$ \\
  	61\,071.25582  &  300 & 85  & $66.3 \pm 0.7$ & $47.5 \pm 1.3$ \\
  	61\,071.25955  &  300 & 70  & $67.3 \pm 0.6$ & $47.5 \pm 0.1$ \\
  	61\,071.26330  &  300 & 70  & $66.7 \pm 0.6$ & $48.5 \pm 1.2$ \\
  	61\,071.26704  &  300 & 70  & $65.6 \pm 0.5$ & $51.4 \pm 0.4$ \\
  	61\,071.27079  &  300 & 75  & $65.5 \pm 0.7$ & $51.4 \pm 0.1$ \\
  	61\,071.27454  &  300 & 80  & $65.1 \pm 0.7$ & $51.4 \pm 0.1$ \\
  	61\,071.27828  &  300 & 80  & $65.0 \pm 0.7$ & $51.4 \pm 0.1$ \\
  	61\,071.28203  &  300 & 75  & $64.7 \pm 0.6$ & $51.4 \pm 0.1$ \\
  	61\,071.28578  &  300 & 75  & $66.7 \pm 0.5$ & $47.6 \pm 0.9$ \\
  	61\,071.28952  &  300 & 70  & $66.0 \pm 0.6$ & $47.5 \pm 0.1$ \\
  	61\,071.29327  &  300 & 60  & $66.4 \pm 0.8$ & $47.6 \pm 1.3$ \\
  	61\,071.29701  &  300 & 65  & $66.2 \pm 0.5$ & $50.1 \pm 1.0$ \\
  	61\,071.30076  &  300 & 65  & $66.1 \pm 0.5$ & $51.6 \pm 0.4$ \\
  	61\,071.30451  &  300 & 70  & $65.4 \pm 0.7$ & $51.5 \pm 0.5$ \\
  	61\,071.30826  &  300 & 65  & $66.0 \pm 0.7$ & $50.7 \pm 1.3$ \\
  	61\,071.31200  &  300 & 65  & $64.0 \pm 0.6$ & $51.4 \pm 0.1$ \\
  	61\,071.31575  &  300 & 70  & $65.8 \pm 0.5$ & $50.1 \pm 1.0$ \\
  	61\,071.31950  &  300 & 75  & $65.1 \pm 0.6$ & $48.0 \pm 1.1$ \\
  	61\,071.32324  &  300 & 90  & $65.9 \pm 0.4$ & $48.2 \pm 0.6$ \\
  	61\,071.32699  &  300 & 85  & $66.4 \pm 0.4$ & $47.5 \pm 0.1$ \\
  	61\,071.33074  &  300 & 90  & $66.8 \pm 0.6$ & $49.4 \pm 1.1$ \\
  	61\,071.33448  &  300 & 95  & $65.7 \pm 0.4$ & $50.8 \pm 0.6$ \\
  	61\,071.33823  &  300 & 110 & $65.7 \pm 0.4$ & $51.4 \pm 0.1$ \\
  	61\,071.34198  &  300 & 110 & $65.1 \pm 0.4$ & $51.4 \pm 0.1$ \\
  	61\,071.34572  &  300 & 115 & $65.7 \pm 0.3$ & $51.4 \pm 0.1$ \\
  	61\,071.34947  &  300 & 130 & $65.1 \pm 0.4$ & $48.9 \pm 0.7$ \\
  	61\,071.35321  &  300 & 130 & $65.6 \pm 0.3$ & $48.6 \pm 0.6$ \\
  	61\,071.35696  &  300 & 135 & $65.8 \pm 0.4$ & $48.0 \pm 0.7$ \\
  	61\,071.36071  &  300 & 130 & $65.7 \pm 0.3$ & $48.8 \pm 0.6$ \\
  	61\,071.36445  &  300 & 135 & $65.0 \pm 0.3$ & $49.6 \pm 0.6$ \\
  	61\,071.36820  &  300 & 135 & $65.4 \pm 0.3$ & $49.4 \pm 0.5$ \\
  	61\,071.37195  &  300 & 130 & $65.2 \pm 0.3$ & $50.8 \pm 0.6$ \\
  	61\,071.37568  &  300 & 120 & $64.5 \pm 0.3$ & $51.4 \pm 0.1$ \\
  	61\,071.37943  &  300 & 130 & $65.1 \pm 0.4$ & $49.7 \pm 0.8$ \\
  	61\,071.38318  &  300 & 130 & $65.3 \pm 0.4$ & $49.0 \pm 0.8$ \\
  	61\,071.38692  &  300 & 130 & $64.6 \pm 0.3$ & $51.4 \pm 0.2$ \\
  	61\,071.39067  &  300 & 130 & $64.4 \pm 0.3$ & $50.2 \pm 0.6$ \\
  	61\,071.39442  &  300 & 125 & $64.1 \pm 0.5$ & $50.3 \pm 0.9$ \\
  	61\,071.39816  &  300 & 120 & $64.4 \pm 0.5$ & $49.0 \pm 0.9$ \\
  	61\,071.40191  &  300 & 130 & $64.2 \pm 0.4$ & $49.1 \pm 0.8$ \\
  	61\,071.40566  &  300 & 135 & $64.9 \pm 0.3$ & $47.8 \pm 0.5$ \\
  	61\,071.40940  &  300 & 130 & $64.9 \pm 0.4$ & $48.0 \pm 0.7$ \\
  	61\,071.41315  &  300 & 110 & $65.7 \pm 0.5$ & $49.2 \pm 0.9$ \\
  	61\,071.41690  &  300 & 120 & $65.6 \pm 0.5$ & $49.4 \pm 0.9$ \\
  	61\,071.42064  &  300 & 120 & $64.8 \pm 0.4$ & $51.0 \pm 0.7$ \\
  	61\,071.42439  &  300 & 130 & $64.0 \pm 0.2$ & $51.4 \pm 0.1$ \\
  	61\,071.42814  &  300 & 130 & $62.4 \pm 0.5$ & $51.4 \pm 0.1$ \\
  	61\,071.43188  &  300 & 125 & $63.3 \pm 0.7$ & $50.5 \pm 1.2$ \\
  	61\,071.43563  &  300 & 120 & $62.4 \pm 0.5$ & $48.9 \pm 1.0$ \\
  	61\,071.43938  &  300 & 105 & $63.1 \pm 0.4$ & $47.5 \pm 0.1$ \\
  	61\,071.44312  &  300 & 105 & $63.9 \pm 0.4$ & $48.7 \pm 0.8$ \\
  	61\,071.44687  &  300 & 105 & $65.3 \pm 0.6$ & $49.5 \pm 1.1$ \\
  	61\,071.45062  &  300 & 110 & $64.8 \pm 0.7$ & $50.5 \pm 1.4$ \\
  	61\,071.45436  &  300 & 115 & $64.5 \pm 0.6$ & $53.3 \pm 1.1$ \\
  	61\,071.45811  &  300 & 110 & $64.1 \pm 0.5$ & $52.5 \pm 0.6$ \\
  	61\,071.46186  &  300 & 105 & $62.2 \pm 0.6$ & $51.4 \pm 0.1$ \\
  	61\,071.46560  &  300 & 95  & $61.6 \pm 0.9$ & $50.1 \pm 1.8$ \\
  	61\,071.46935  &  300 & 100 & $61.7 \pm 0.8$ & $47.5 \pm 1.4$ \\
  	61\,072.21496  &  300 & 120 & $10.5 \pm 0.5$ & $51.3 \pm 0.1$ \\
  	61\,072.21871  &  300 & 110 & $10.1 \pm 0.5$ & $51.3 \pm 0.1$ \\
  	61\,072.22245  &  300 & 110 & $10.1 \pm 0.4$ & $51.4 \pm 0.3$ \\
  	61\,072.22620  &  300 & 105 & $13.1 \pm 0.4$ & $47.4 \pm 0.7$ \\
  	61\,072.22995  &  300 & 100 & $12.0 \pm 0.4$ & $47.4 \pm 0.7$ \\
  	61\,072.23370  &  300 & 100 & $11.7 \pm 0.5$ & $47.0 \pm 0.9$ \\
  	61\,072.23744  &  300 & 100 & $11.2 \pm 0.5$ & $47.4 \pm 0.1$ \\
  	61\,072.24119  &  300 & 120 & $10.8 \pm 0.6$ & $49.9 \pm 1.1$ \\
  	61\,072.24494  &  300 & 110 & $10.4 \pm 0.5$ & $51.4 \pm 0.1$ \\
  	61\,072.24868  &  300 & 105 & $10.4 \pm 0.4$ & $51.4 \pm 0.1$ \\
  	61\,072.25243  &  300 & 100 & $10.6 \pm 0.4$ & $51.4 \pm 0.1$ \\
  	61\,072.25618  &  300 & 110 & $10.7 \pm 0.4$ & $49.2 \pm 0.8$ \\
  	61\,072.25992  &  300 & 120 & $11.1 \pm 0.4$ & $47.4 \pm 0.1$ \\
  	61\,072.26367  &  300 & 115 & $ 9.1 \pm 0.4$ & $47.4 \pm 0.1$ \\
  	61\,072.26741  &  300 & 105 & $ 9.4 \pm 0.4$ & $47.4 \pm 0.1$ \\
  	61\,072.27116  &  300 & 105 & $ 8.5 \pm 0.6$ & $47.8 \pm 1.0$ \\
  	61\,072.27491  &  300 & 115 & $ 8.3 \pm 0.7$ & $48.7 \pm 1.2$ \\
  	61\,072.27866  &  300 & 110 & $ 8.5 \pm 0.6$ & $51.4 \pm 0.1$ \\
  	61\,072.28240  &  300 & 115 & $ 8.6 \pm 0.4$ & $51.4 \pm 0.1$ \\
  	61\,072.28615  &  300 & 110 & $ 9.2 \pm 0.3$ & $51.4 \pm 0.1$ \\
  	61\,072.28989  &  300 & 105 & $10.0 \pm 0.4$ & $48.0 \pm 0.8$ \\
  	61\,072.29364  &  300 & 125 & $ 8.9 \pm 0.5$ & $47.4 \pm 0.9$ \\
  	61\,072.29739  &  300 & 125 & $ 8.1 \pm 0.4$ & $47.4 \pm 0.1$ \\
  	61\,072.30113  &  300 & 125 & $ 6.6 \pm 0.5$ & $48.4 \pm 0.9$ \\
  	61\,072.30488  &  300 & 130 & $ 5.9 \pm 0.6$ & $49.5 \pm 1.1$ \\
  	61\,072.30863  &  300 & 110 & $ 5.5 \pm 0.6$ & $51.4 \pm 0.1$ \\
  	61\,072.31237  &  300 & 125 & $ 5.9 \pm 0.7$ & $51.4 \pm 0.1$ \\
  	61\,072.31612  &  300 & 115 & $ 6.7 \pm 0.6$ & $51.4 \pm 0.1$ \\
  	61\,072.31986  &  300 & 110 & $ 7.5 \pm 0.4$ & $49.7 \pm 0.8$ \\
  	61\,072.32361  &  300 & 115 & $ 7.8 \pm 0.6$ & $49.3 \pm 1.1$ \\
  	61\,072.32736  &  300 & 115 & $ 6.2 \pm 0.6$ & $48.4 \pm 1.1$ \\
  	61\,072.33110  &  300 & 115 & $ 6.6 \pm 0.5$ & $47.4 \pm 0.1$ \\
  	61\,072.33485  &  300 & 120 & $ 5.2 \pm 0.5$ & $48.1 \pm 0.8$ \\
  	61\,072.33860  &  300 & 115 & $ 3.7 \pm 0.4$ & $51.4 \pm 0.1$ \\
  	61\,072.34233  &  300 & 120 & $ 3.9 \pm 0.6$ & $51.4 \pm 0.1$ \\
  	61\,072.34608  &  300 & 115 & $ 4.7 \pm 0.8$ & $49.2 \pm 1.6$ \\
  	61\,072.34983  &  300 & 100 & $ 5.4 \pm 0.8$ & $49.4 \pm 1.5$ \\
  	61\,072.35357  &  300 & 105 & $ 6.6 \pm 0.5$ & $48.8 \pm 1.0$ \\
  	61\,072.35732  &  300 & 100 & $ 6.1 \pm 0.5$ & $48.5 \pm 0.9$ \\
  	61\,072.36107  &  300 & 130 & $ 5.1 \pm 0.5$ & $47.4 \pm 0.1$ \\
  	61\,072.36481  &  300 & 135 & $ 3.0 \pm 0.6$ & $47.5 \pm 1.0$ \\
  	61\,072.36856  &  300 & 140 & $ 1.5 \pm 0.4$ & $51.7 \pm 0.4$ \\
  	61\,072.37231  &  300 & 140 & $ 1.7 \pm 0.4$ & $51.4 \pm 0.1$ \\
  	61\,072.37605  &  300 & 145 & $ 2.5 \pm 0.6$ & $49.3 \pm 1.2$ \\
  	61\,072.37980  &  300 & 140 & $ 3.8 \pm 0.7$ & $48.7 \pm 1.4$ \\
  	61\,072.38354  &  300 & 135 & $ 4.1 \pm 0.7$ & $48.5 \pm 1.3$ \\
  	61\,072.38729  &  300 & 130 & $ 4.3 \pm 0.5$ & $49.7 \pm 0.9$ \\
  	61\,072.39104  &  300 & 140 & $ 4.3 \pm 0.4$ & $48.1 \pm 0.7$ \\
  	61\,072.39478  &  300 & 135 & $ 3.1 \pm 0.4$ & $48.2 \pm 0.7$ \\
  	61\,072.39853  &  300 & 135 & $ 1.4 \pm 0.5$ & $49.1 \pm 0.9$ \\
  	61\,072.40228  &  300 & 140 & $ 0.9 \pm 0.5$ & $49.5 \pm 1.0$ \\
  	61\,072.40602  &  300 & 140 & $ 0.3 \pm 0.4$ & $50.9 \pm 0.6$ \\
  	61\,072.40977  &  300 & 130 & $ 0.6 \pm 0.4$ & $51.4 \pm 0.1$ \\
  	61\,072.41351  &  300 & 130 & $ 1.9 \pm 0.5$ & $49.1 \pm 1.0$ \\
  	61\,072.41726  &  300 & 130 & $ 2.4 \pm 0.5$ & $50.5 \pm 0.9$ \\
  	61\,072.42101  &  300 & 125 & $ 2.7 \pm 0.5$ & $51.4 \pm 0.1$ \\
  	61\,072.42476  &  300 & 125 & $ 2.4 \pm 0.6$ & $49.4 \pm 1.1$ \\
  	61\,072.42850  &  300 & 130 & $ 1.2 \pm 0.3$ & $48.8 \pm 0.6$ \\
  	61\,072.43225  &  300 & 125 & $-0.0 \pm 0.5$ & $49.6 \pm 0.9$ \\
  	61\,072.43599  &  300 & 110 & $-0.8 \pm 0.6$ & $50.4 \pm 1.0$ \\
  	61\,072.43974  &  300 & 105 & $-0.4 \pm 0.5$ & $50.0 \pm 1.0$ \\
  	61\,072.44349  &  300 & 90  & $ 0.1 \pm 0.5$ & $50.3 \pm 0.9$ \\
  	61\,072.44723  &  300 & 85  & $ 0.3 \pm 0.4$ & $51.4 \pm 0.1$ \\
  	61\,072.45098  &  300 & 100 & $ 0.7 \pm 0.5$ & $51.4 \pm 0.1$ \\
  	61\,072.45471  &  300 & 110 & $ 1.0 \pm 0.5$ & $51.4 \pm 0.1$ \\
  	61\,072.45846  &  300 & 105 & $ 0.7 \pm 0.5$ & $49.3 \pm 1.0$ \\
  	61\,072.46221  &  300 & 105 & $-0.5 \pm 0.4$ & $48.7 \pm 0.8$ \\
  	61\,102.11691  &    300   &    90   & $15.0 \pm0.6$ & $53.7\pm0.9 $ \\
  	61\,102.12066  &    300   &    85   & $18.0 \pm0.7$ & $53.4\pm1.0 $ \\
  	61\,102.12440  &    300   &    65   & $17.2 \pm1.3$ & $47.4\pm2.1 $ \\
  	61\,102.12815  &    300   &    60   & $16.0 \pm1.1$ & $47.0\pm1.3 $ \\
  	61\,102.13189  &    300   &    70   & $15.0 \pm1.3$ & $52.1\pm0.1 $ \\
  	61\,102.13564  &    300   &    75   & $14.2 \pm1.2$ & $52.1\pm0.1 $ \\
  	61\,102.13938  &    300   &    75   & $14.4 \pm1.2$ & $52.1\pm0.1 $ \\
  	61\,102.14313  &    300   &    90   & $15.0 \pm0.8$ & $47.4\pm1.3 $ \\
  	61\,102.14687  &    300   &    85   & $13.2 \pm1.0$ & $50.4\pm1.7 $ \\
  	61\,102.15062  &    300   &    90   & $14.9 \pm0.8$ & $52.1\pm0.1 $ \\
  	61\,102.15435  &    300   &    90   & $15.5 \pm0.6$ & $47.4\pm0.1 $ \\
  	61\,102.15810  &    300   &    80   & $15.3 \pm0.9$ & $47.4\pm1.5 $ \\
  	61\,102.16184  &    300   &    100  & $15.6 \pm0.6$ & $47.4\pm0.1 $ \\
  	61\,102.16559  &    300   &    105  & $12.7 \pm1.0$ & $49.8\pm1.8 $ \\
  	61\,102.16933  &    300   &    105  & $12.2 \pm1.1$ & $49.1\pm1.9 $ \\
  	61\,102.17307  &    300   &    115  & $12.1 \pm0.7$ & $47.4\pm1.7 $ \\
  	61\,102.17682  &    300   &    120  & $12.4 \pm0.8$ & $52.1\pm0.2 $ \\
  	61\,102.18056  &    300   &    120  & $10.5 \pm0.8$ & $52.1\pm0.1 $ \\
  	61\,102.18431  &    300   &    125  & $11.4 \pm0.6$ & $52.1\pm0.1 $ \\
  	61\,102.18805  &    300   &    130  & $12.2 \pm0.7$ & $49.6\pm1.2 $ \\
  	61\,102.19180  &    300   &    130  & $10.9 \pm0.7$ & $52.1\pm0.1 $ \\
  	61\,102.19554  &    300   &    130  & $11.6 \pm0.5$ & $52.4\pm0.4 $ \\
  	61\,102.19929  &    300   &    125  & $10.3 \pm0.6$ & $52.1\pm0.1 $ \\
  	61\,102.20302  &    300   &    130  & $ 9.0 \pm0.7$ & $52.1\pm0.1 $ \\
  	61\,102.20677  &    300   &    125  & $ 8.2 \pm0.8$ & $52.1\pm0.1 $ \\
  	61\,102.21051  &    300   &    130  & $ 9.0 \pm0.9$ & $49.0\pm1.6 $ \\
  	61\,102.21426  &    300   &    135  & $ 8.9 \pm0.6$ & $48.6\pm1.0 $ \\
  	61\,102.21800  &    300   &    135  & $10.9 \pm0.7$ & $47.6\pm1.1 $ \\
  	61\,102.22175  &    300   &    140  & $ 8.9 \pm0.7$ & $50.3\pm1.3 $ \\
  	61\,102.22549  &    300   &    140  & $ 8.7 \pm0.6$ & $52.2\pm0.4 $ \\
  	61\,102.22924  &    300   &    140  & $ 9.6 \pm0.4$ & $52.9\pm0.5 $ \\
  	61\,102.23298  &    300   &    130  & $ 8.9 \pm0.6$ & $52.2\pm0.1 $ \\
  	61\,102.23673  &    300   &    135  & $ 7.8 \pm0.6$ & $52.2\pm0.3 $ \\
  	61\,102.24047  &    300   &    130  & $ 7.7 \pm0.7$ & $52.2\pm0.1 $ \\
  	61\,102.24422  &    300   &    130  & $ 7.3 \pm0.8$ & $52.2\pm0.1 $ \\
  	61\,102.24796  &    300   &    135  & $ 6.2 \pm0.7$ & $49.3\pm1.3 $ \\
  	61\,102.25171  &    300   &    130  & $ 7.8 \pm0.7$ & $52.2\pm0.1 $ \\
  	61\,102.25544  &    300   &    135  & $ 7.6 \pm0.6$ & $49.7\pm1.1 $ \\
  	61\,102.25918  &    300   &    135  & $ 7.0 \pm0.8$ & $49.8\pm1.3 $ \\
  	61\,102.26293  &    300   &    125  & $ 7.8 \pm0.6$ & $51.5\pm0.9 $ \\
  	61\,102.26667  &    300   &    125  & $ 9.3 \pm0.8$ & $49.9\pm1.4 $ \\
  	61\,102.27042  &    300   &    130  & $ 7.4 \pm0.5$ & $52.2\pm0.1 $ \\
  	61\,102.27416  &    300   &    130  & $ 5.0 \pm0.7$ & $52.2\pm0.1 $ \\
  	61\,102.27791  &    300   &    130  & $ 6.4 \pm0.8$ & $52.2\pm0.2 $ \\
  	61\,102.28165  &    300   &    130  & $ 4.3 \pm0.8$ & $50.5\pm1.5 $ \\
  	61\,102.28540  &    300   &    125  & $ 3.9 \pm0.8$ & $47.4\pm1.3 $ \\
  	61\,102.28914  &    300   &    130  & $ 5.0 \pm0.8$ & $52.2\pm0.1 $ \\
  	61\,102.29289  &    300   &    125  & $ 5.6 \pm0.5$ & $47.4\pm0.1 $ \\
  	61\,102.29663  &    300   &    125  & $ 7.2 \pm0.7$ & $47.7\pm1.2 $ \\
  	61\,102.30038  &    300   &    125  & $ 7.3 \pm0.7$ & $49.9\pm1.3 $ \\
  	61\,102.30411  &    300   &    135  & $ 4.8 \pm0.4$ & $49.9\pm0.8 $ \\
  	61\,102.30785  &    300   &    130  & $ 5.4 \pm0.7$ & $52.7\pm0.8 $ \\
  	61\,102.31160  &    300   &    140  & $ 3.3 \pm0.8$ & $52.1\pm0.2 $ \\
  	61\,102.31534  &    300   &    130  & $ 1.7 \pm0.9$ & $52.2\pm0.1 $ \\
  	61\,102.31909  &    300   &    135  & $ 1.9 \pm0.8$ & $52.2\pm0.1 $ \\
  	61\,102.32283  &    300   &    130  & $ 0.5 \pm0.7$ & $52.2\pm0.1 $ \\
  	61\,102.32658  &    300   &    120  & $ 3.5 \pm0.9$ & $47.7\pm1.5 $ \\
  	61\,102.33032  &    300   &    110  & $ 4.8 \pm0.6$ & $47.4\pm0.1 $ \\
  	61\,102.33407  &    300   &    120  & $ 5.5 \pm0.7$ & $49.0\pm1.3 $ \\
  	61\,102.33781  &    300   &    120  & $ 5.1 \pm0.8$ & $53.5\pm1.1 $ \\
  	61\,102.34156  &    300   &    120  & $ 3.0 \pm0.8$ & $52.1\pm0.3 $ \\
  	61\,102.34530  &    300   &    120  & $ 3.2 \pm1.0$ & $52.2\pm0.1 $ \\
  	61\,102.34905  &    300   &    120  & $ 1.3 \pm0.9$ & $52.2\pm0.1 $ \\
  	61\,102.35278  &    300   &    110  & $ 0.5 \pm0.8$ & $52.2\pm0.1 $ \\
  	61\,102.35653  &    300   &    110  & $ 1.6 \pm1.0$ & $52.2\pm0.1 $ \\
  	61\,102.36027  &    300   &    110  & $ 2.4 \pm0.7$ & $47.7\pm1.1 $ \\
  	61\,102.36401  &    300   &    105  & $ 3.6 \pm0.8$ & $47.4\pm0.1 $ \\
  	61\,102.36776  &    300   &    110  & $ 4.0 \pm0.9$ & $49.3\pm1.6 $ \\
  	61\,102.37150  &    300   &    110  & $ 5.2 \pm0.8$ & $48.7\pm1.3 $ \\
  	61\,102.37525  &    300   &    110  & $ 2.6 \pm0.7$ & $51.3\pm1.2 $ \\
  	61\,102.37899  &    300   &    100  & $ 2.3 \pm1.2$ & $52.2\pm0.1 $ \\
  	61\,102.38274  &    300   &    95   & $ 0.8 \pm1.3$ & $52.2\pm0.1 $ \\
  	61\,102.38648  &    300   &    85   & $-1.8 \pm1.0$ & $52.2\pm0.1 $ \\
  	61\,102.39023  &    300   &    75   & $-0.3 \pm0.9$ & $52.2\pm0.1 $ \\
  	61\,102.39397  &    300   &    80   & $-2.2 \pm1.2$ & $52.7\pm1.4 $ \\
  	61\,102.39772  &    300   &    80   & $ 0.8 \pm0.9$ & $47.4\pm0.1 $ \\
  	61\,102.40145  &    300   &    80   & $-0.3 \pm1.3$ & $48.1\pm2.2 $ \\
  	61\,102.40520  &    300   &    65   & $ 0.1 \pm1.3$ & $52.2\pm0.1 $ \\
  	61\,102.40894  &    300   &    45   & $ 0.2 \pm1.6$ & $53.4\pm2.2 $ \\
  	61\,102.41269  &    300   &    45   & $-0.1 \pm1.6$ & $57.1\pm2.5 $ \\
  	61\,102.41643  &    300   &    45   & $ 1.7 \pm1.7$ & $54.4\pm2.8 $ \\
  	61\,102.42018  &    300   &    60   & $-0.4 \pm1.6$ & $52.2\pm0.2 $ \\
  	61\,102.42392  &    300   &    65   & $ 0.9 \pm1.4$ & $47.4\pm0.1 $ \\
  	61\,102.42766  &    300   &    65   & $-1.7 \pm1.8$ & $52.2\pm0.1 $ \\
  	61\,103.18414  &    900   &   190   & $24.5 \pm0.8$ & $51.0\pm1.3 $ \\
  	61\,104.19826  &    900   &   180   & $61.9 \pm0.6$ & $48.7\pm1.1 $ \\
  	\multicolumn{5}{c}{PLATOSpec}   \\
  	60\,850.47538  & 400 & 47 &  $58.5\pm0.4$            &  $48.0\pm0.6$ \\
  	60\,850.48007  & 400 & 49 &  $58.7\pm0.4$  &  $48.5\pm0.6$ \\
  	60\,850.48477  & 400 & 47 &  $58.5\pm0.4$  &  $48.7\pm0.6$ \\
  	60\,850.48947  & 400 & 45 &  $58.8\pm0.4$  &  $49.3\pm0.6$ \\
  	60\,850.49417  & 400 & 46 &  $59.2\pm0.4$  &  $48.9\pm0.5$ \\
  	60\,850.49887  & 400 & 43 &  $59.1\pm0.4$  &  $46.5\pm0.5$ \\
  	60\,850.50357  & 400 & 42 &  $60.2\pm0.4$  &  $46.0\pm0.6$ \\
  	60\,850.50827  & 400 & 39 &  $60.5\pm0.4$  &  $46.3\pm0.5$ \\
  	60\,850.51297  & 400 & 41 &  $60.9\pm0.3$  &  $48.2\pm0.5$ \\
  	60\,850.51767  & 400 & 39 &  $61.4\pm0.4$  &  $48.5\pm0.0$ \\
  	60\,850.52496  & 400 & 38 &  $61.0\pm0.4$  &  $48.9\pm0.6$ \\
  	60\,850.52966  & 400 & 37 &  $60.5\pm0.3$  &  $46.8\pm0.5$ \\
  	60\,850.53436  & 400 & 36 &  $60.5\pm0.4$  &  $45.9\pm0.6$ \\
  	60\,850.53906  & 400 & 34 &  $61.5\pm0.4$  &  $45.9\pm0.5$ \\
  	60\,850.54376  & 400 & 34 &  $62.4\pm0.3$  &  $48.0\pm0.5$ \\
  	60\,850.54846  & 400 & 35 &  $63.4\pm0.4$  &  $48.5\pm0.5$ \\
  	60\,850.55316  & 400 & 36 &  $63.1\pm0.4$  &  $49.9\pm0.5$ \\
  	60\,850.55786  & 400 & 34 &  $62.7\pm0.5$  &  $49.2\pm0.7$ \\
  	60\,850.56256  & 400 & 36 &  $61.7\pm0.4$  &  $47.7\pm0.5$ \\
  	60\,850.56726  & 400 & 36 &  $62.0\pm0.4$  &  $45.9\pm0.5$ \\
  	60\,850.57212  & 400 & 36 &  $62.8\pm0.4$  &  $46.0\pm0.6$ \\
  	60\,850.57682  & 400 & 36 &  $63.7\pm0.3$  &  $46.3\pm0.5$ \\
  	\multicolumn{5}{c}{Whoppshel}   \\
  	60\,845.24571  & 300 & 41 &  $66.1\pm0.4$            & $49.4\pm0.4$ \\
  	60\,845.24923  & 300 & 40 &  $67.2\pm0.4$  & $48.7\pm0.6$ \\
  	60\,845.25276  & 300 & 39 &  $68.1\pm0.4$  & $48.5\pm0.6$ \\
  	60\,845.25628  & 300 & 37 &  $67.4\pm0.5$  & $49.8\pm0.7$ \\
  	60\,845.25980  & 300 & 38 &  $66.3\pm0.4$  & $49.4\pm0.5$ \\
  	60\,846.25584  & 300 & 50 &  $15.0\pm0.3$  & $47.2\pm0.4$ \\
  	60\,846.25937  & 300 & 37 &  $14.5\pm0.3$  & $47.0\pm0.5$ \\
  	60\,846.26288  & 300 & 37 &  $16.3\pm0.3$  & $48.5\pm0.5$ \\
  	60\,846.26641  & 300 & 37 &  $15.8\pm0.3$  & $48.7\pm0.5$ \\
  	60\,846.26993  & 300 & 23 &  $16.0\pm0.5$  & $41.6\pm0.8$ \\
  	60\,847.23221  & 300 & 33 &  $17.3\pm0.3$  & $49.1\pm0.6$ \\
  	60\,847.23572  & 300 & 34 &  $19.5\pm0.3$  & $46.2\pm0.5$ \\
  	60\,847.23924  & 300 & 31 &  $20.3\pm0.4$  & $45.6\pm0.6$ \\
  	60\,847.24275  & 300 & 31 &  $20.7\pm0.4$  & $47.3\pm0.5$ \\
  	60\,847.24627  & 300 & 30 &  $22.4\pm0.4$  & $48.4\pm0.7$ \\
  	60\,847.24978  & 300 & 33 &  $21.3\pm0.3$  & $50.9\pm0.6$ \\
  	60\,847.25329  & 300 & 32 &  $21.1\pm0.3$  & $53.1\pm0.4$ \\
  	60\,847.25680  & 300 & 33 &  $21.9\pm0.3$  & $51.4\pm0.5$ \\
  	60\,847.26032  & 300 & 30 &  $22.2\pm0.4$  & $52.2\pm0.6$ \\
  	60\,847.26383  & 300 & 31 &  $22.1\pm0.3$  & $50.2\pm0.4$ \\
  	60\,847.26734  & 300 & 31 &  $22.5\pm0.2$  & $50.0\pm0.2$ \\
  	60\,847.27086  & 300 & 35 &  $23.1\pm0.3$  & $48.4\pm0.5$ \\
  	60\,847.27437  & 300 & 33 &  $23.4\pm0.4$  & $46.5\pm0.7$ \\
  	60\,847.27788  & 300 & 30 &  $23.5\pm0.3$  & $46.0\pm0.6$ \\
  	60\,847.28140  & 300 & 29 &  $24.7\pm0.3$  & $50.4\pm0.5$ \\
  	60\,851.26311  & 300 & 21 &  $49.3\pm0.5$  & $53.6\pm0.7$ \\
  	60\,851.26662  & 300 & 20 &  $49.6\pm0.6$  & $54.8\pm1.0$ \\
  	60\,851.27013  & 300 & 22 &  $48.8\pm0.5$  & $50.5\pm0.8$ \\
  	60\,851.27365  & 300 & 20 &  $46.5\pm0.4$  & $45.9\pm0.7$ \\
  	60\,851.27716  & 300 & 19 &  $48.0\pm0.4$  & $48.2\pm0.7$ \\
  	60\,851.28067  & 300 & 17 &  $46.8\pm0.6$  & $48.4\pm0.9$ \\
  	60\,852.24202  & 180 & 27 &  $-2.6\pm0.4$  & $51.4\pm0.0$ \\
  	60\,852.24415  & 180 & 31 &  $-2.1\pm0.4$  & $50.7\pm0.7$ \\
  	60\,852.24627  & 180 & 34 &  $-2.3\pm0.4$  & $50.3\pm0.5$ \\
  	60\,852.24839  & 180 & 32 &  $-2.6\pm0.4$  & $50.3\pm0.6$ \\
  	60\,852.25052  & 180 & 25 &  $-2.7\pm0.4$  & $48.4\pm0.6$ \\
  	60\,852.25265  & 180 & 29 &  $-1.5\pm0.4$  & $48.4\pm0.7$ \\
  	60\,852.25477  & 180 & 25 &  $-0.7\pm0.4$  & $46.5\pm0.8$ \\
  	60\,852.25689  & 180 & 30 &  $-0.2\pm0.4$  & $47.8\pm0.6$ \\
  	60\,852.25902  & 180 & 25 &  $-0.6\pm0.4$  & $48.4\pm0.6$ \\
  	60\,852.26115  & 180 & 27 &  $ 0.1\pm0.4$  & $50.0\pm0.5$ \\
  	60\,852.26327  & 180 & 29 &  $ 0.7\pm0.4$  & $48.4\pm0.6$ \\
  	60\,852.26540  & 180 & 32 &  $-0.1\pm0.5$  & $49.2\pm0.8$ \\
  	60\,852.26752  & 180 & 29 &  $-0.7\pm0.5$  & $51.1\pm0.9$ \\
  	60\,852.26965  & 180 & 31 &  $-0.7\pm0.5$  & $51.1\pm0.8$ \\
  	60\,852.27177  & 180 & 25 &  $-0.9\pm0.5$  & $51.4\pm0.0$ \\
  	60\,852.27399  & 180 & 26 &  $-0.9\pm0.4$  & $51.8\pm0.6$ \\
  	60\,852.27612  & 180 & 25 &  $-1.2\pm0.4$  & $51.6\pm0.7$ \\
  	60\,852.27824  & 180 & 26 &  $-1.6\pm0.4$  & $51.6\pm0.6$ \\
  	60\,852.28037  & 180 & 22 &  $-1.5\pm0.5$  & $49.9\pm0.4$ \\
  	60\,852.28250  & 180 & 21 &  $ 1.0\pm0.5$  & $51.9\pm0.9$ \\
  	60\,852.28462  & 180 & 20 &  $-1.0\pm0.6$  & $51.0\pm0.9$ \\
  	60\,852.28675  & 180 & 20 &  $-2.0\pm0.7$  & $49.7\pm1.2$ \\
  	60\,852.28887  & 180 & 22 &  $-0.2\pm0.6$  & $46.4\pm1.1$ \\
  	60\,852.29100  & 180 & 25 &  $ 1.0\pm0.6$  & $47.9\pm1.0$ \\
  	60\,852.29313  & 180 & 21 &  $ 3.3\pm0.7$  & $48.7\pm1.2$ \\
  	60\,853.22767  & 300 & 31 &  $60.5\pm1.2$  & $48.4\pm1.9$ \\
  	60\,853.23118  & 300 & 25 &  $60.8\pm0.8$  & $48.4\pm1.2$ \\
  	60\,853.23470  & 300 & 35 &  $60.7\pm0.3$  & $50.3\pm0.4$ \\
  	60\,853.23821  & 300 & 33 &  $60.4\pm0.2$  & $49.1\pm0.4$ \\
  	60\,853.24173  & 300 & 37 &  $59.5\pm0.3$  & $49.3\pm0.6$ \\
  	60\,853.24524  & 300 & 34 &  $60.2\pm0.4$  & $49.9\pm0.3$ \\
  	60\,853.24875  & 300 & 31 &  $60.6\pm0.3$  & $48.4\pm0.5$ \\
  	60\,853.25227  & 300 & 31 &  $60.7\pm0.2$  & $48.4\pm0.4$ \\
  	60\,853.25578  & 300 & 31 &  $61.5\pm0.3$  & $49.4\pm0.5$ \\
  	60\,853.25929  & 300 & 29 &  $62.5\pm0.3$  & $48.4\pm0.5$ \\
  	60\,853.26281  & 300 & 30 &  $63.4\pm0.3$  & $48.4\pm0.5$ \\
  	60\,853.26632  & 300 & 23 &  $62.8\pm0.4$  & $48.7\pm0.6$ \\
  	60\,853.26984  & 300 & 30 &  $62.2\pm0.2$  & $49.1\pm0.4$ \\
  	60\,853.27335  & 300 & 29 &  $62.2\pm0.3$  & $49.4\pm0.6$ \\
  	60\,853.27686  & 300 & 27 &  $62.5\pm0.3$  & $49.9\pm0.2$ \\
  	60\,853.28041  & 300 & 32 &  $62.1\pm0.4$  & $48.5\pm0.6$ \\
  	60\,853.28393  & 300 & 31 &  $62.6\pm0.4$  & $49.9\pm0.0$ \\
  	60\,853.28744  & 300 & 25 &  $61.9\pm0.4$  & $49.9\pm0.0$ \\
  	60\,853.29096  & 300 & 26 &  $63.4\pm0.5$  & $48.6\pm0.8$ \\
  	60\,853.29447  & 300 & 21 &  $63.7\pm0.4$  & $45.9\pm0.7$ \\
  	60\,854.24665  & 300 & 15 &  $28.2\pm0.8$  & $51.6\pm1.3$ \\
  	60\,854.25016  & 300 & 16 &  $29.3\pm0.8$  & $51.6\pm1.3$ \\
  	60\,854.25368  & 300 & 19 &  $29.6\pm0.5$  & $51.6\pm0.9$ \\
  	60\,854.25719  & 300 & 19 &  $30.3\pm0.6$  & $53.3\pm0.8$ \\
  	60\,854.26071  & 300 & 16 &  $29.0\pm0.8$  & $54.4\pm1.3$ \\
  	60\,854.26422  & 300 & 17 &  $26.8\pm0.6$  & $51.2\pm1.0$ \\
  	60\,854.26773  & 300 & 18 &  $27.7\pm0.6$  & $52.1\pm1.1$ \\
  	60\,854.27125  & 300 & 17 &  $26.3\pm0.7$  & $49.6\pm1.3$ \\
  	60\,854.27476  & 300 & 18 &  $25.9\pm0.6$  & $48.2\pm1.0$ \\
  	60\,854.27828  & 300 & 16 &  $28.2\pm0.8$  & $51.9\pm1.3$ \\
  	60\,854.28179  & 300 & 15 &  $27.9\pm0.8$  & $53.6\pm1.1$ \\
  	60\,854.28531  & 300 & 14 &  $27.7\pm0.9$  & $51.1\pm1.5$ \\
  	60\,854.28882  & 300 & 14 &  $28.7\pm0.8$  & $54.1\pm1.3$ \\
  	60\,854.29234  & 300 & 15 &  $27.6\pm1.0$  & $53.5\pm1.5$ \\
  	60\,854.29585  & 300 & 14 &  $27.1\pm1.0$  & $57.3\pm1.5$ \\
  \end{supertabular}
\begin{tabular}{lc | lc}
  \hline\hline
  BJD $-$   &  \rv  & BJD $-$    & \rv  \\
  2\,450\,000   &  (\kms)          & 2\,450\,000  & (\kms) \\
  \hline
   7\,828.44658  &  $28.3\pm0.4$            & 7\,853.51071  &  $66.7\pm0.4$  \\
   7\,828.46791  &  $30.5 \pm 0.5$  & 7\,874.35562  &  $4.1  \pm 0.6$  \\
   7\,828.49370  &  $32.5 \pm 0.6$  & 7\,854.37255  &  $32.9 \pm 0.5$  \\
   7\,829.42227  &  $65.4 \pm 0.3$  & 7\,874.37695  &  $6.1  \pm 0.9$  \\
   7\,829.44360  &  $63.4 \pm 0.4$  & 7\,884.34898  &  $31.3 \pm 0.5$  \\
   7\,839.43422  &  $35.0 \pm 0.7$  & 7\,884.35990  &  $30.6 \pm 0.4$  \\
   7\,840.43219  &  $56.5 \pm 0.5$  & 7\,884.37081  &  $30.8 \pm 0.3$  \\
   7\,841.43370  &  $-1.0 \pm 0.6$  & 7\,884.38172  &  $30.7 \pm 0.4$  \\
   7\,843.42595  &  $35.3 \pm 0.6$  & 7\,891.36052  &  $53.0 \pm 0.3$  \\
   7\,844.41622  &  $4.9  \pm 0.3$  & 7\,891.38185  &  $54.0 \pm 0.3$  \\
   7\,844.43755  &  $6.3  \pm 0.3$  & 7\,902.31940  &  $55.8 \pm 0.7$  \\
   7\,844.45888  &  $6.9  \pm 0.4$  & 8\,203.30667  &  $1.3  \pm 0.6$  \\
   7\,844.48021  &  $8.3  \pm 0.3$  & 8\,203.32800  &  $2.5  \pm 0.4$  \\
   7\,844.54083  &  $11.8 \pm 0.2$  & 8\,203.34933  &  $-1.0 \pm 0.6$  \\
   7\,844.56216  &  $12.0 \pm 0.4$  & 8\,203.39051  &  $-3.1 \pm 0.5$  \\
   7\,844.58349  &  $13.2 \pm 0.3$  & 8\,203.41184  &  $-2.3 \pm 0.6$  \\
   7\,844.60482  &  $14.0 \pm 0.4$  & 8\,226.31602  &  $60.8 \pm 0.3$  \\
   7\,845.46456  &  $70.2 \pm 0.3$  & 8\,226.33735  &  $62.2 \pm 0.2$  \\
   7\,845.48589  &  $70.3 \pm 0.3$  & 8\,227.33847  &  $29.3 \pm 0.3$  \\
   7\,845.50722  &  $69.1 \pm 0.3$  & 8\,229.32680  &  $69.8 \pm 0.3$  \\
   7\,845.52855  &  $69.2 \pm 0.3$  & 8\,229.34813  &  $70.3 \pm 0.3$  \\
   7\,845.54989  &  $68.8 \pm 0.3$  & 8\,230.31655  &  $11.7 \pm 0.3$  \\
   7\,853.40406  &  $61.7 \pm 0.2$  & 8\,230.33788  &  $10.3 \pm 0.5$  \\
   7\,853.42539  &  $63.7 \pm 0.3$  & 8\,231.33008  &  $28.6 \pm 0.3$  \\
   7\,853.44672  &  $64.4 \pm 0.2$  & 8\,231.35141  &  $29.0 \pm 0.2$  \\
   7\,853.46805  &  $64.2 \pm 0.3$  & 8\,253.35443  &  $47.9 \pm 0.3$  \\
   7\,853.48938  &  $65.1 \pm 0.4$  & 8\,253.37576  &  $49.8 \pm 0.3$  \\

  \hline\hline
  \end{tabular}
\begin{longtable}{l c c c c c c c c c c c}
  \caption{Master list of 122 pulsation frequencies identified in three photometric datasets:
    TESS sectors~45--46 (S45), TESS sector~72 (S72), and K2.}\label{tab:frequencies}
  \\
  \hline\hline
  ID & $f_\mathrm{best}$ & $\sigma_f$ & Src & $f_\mathrm{S45}$ & $A_\mathrm{S45}$ & $f_\mathrm{S72}$ & $A_\mathrm{S72}$ & $f_\mathrm{K2}$ & $A_\mathrm{K2}$ & $N$ & $A_\mathrm{max}$ \\
     & (\cpd)            & (\cpd)     &     & (\cpd)           & (mmag)           & (\cpd)           & (mmag)           & (\cpd)          & (mmag)       &     & (mmag)           \\
  \hline
  \endfirsthead
  \caption{continued} \\
  \hline
  ID & $f_\mathrm{best}$ & $\sigma_f$ & Src & $f_\mathrm{S45}$ & $A_\mathrm{S45}$ & $f_\mathrm{S72}$ & $A_\mathrm{S72}$ & $f_\mathrm{K2}$ & $A_\mathrm{K2}$ & $N$ & $A_\mathrm{max}$ \\
     & (\cpd)            & (\cpd)     &     & (\cpd)           & (mmag)           & (\cpd)           & (mmag)           & (\cpd)          & (mmag)       &     & (mmag)           \\
  \hline
  \endhead
  \hline
  \endfoot
  \hline\hline
  \multicolumn{12}{p{0.8\linewidth}}{\small \textbf{Notes.} Identifiers $f_\mathrm{n}$ are ordered by decreasing $A_\mathrm{max}$. The best frequency $f_\mathrm{best}$ and its uncertainty $\sigma_f$ were taken from the most precise detection (column Src). $N$ is the number of datasets in which the frequency is detected. Amplitudes are in mmag; em dashes indicate non-detection.} \\
  \endlastfoot
  $f_{1}$ & 31.52110 & 0.00020  & S45 & 31.52110 & 1.040 & 31.52150 & 2.810 & 31.52000 & 0.860 & 3 & 2.810 \\
  $f_{2}$ & 27.74160 & 0.00010  & S45 & 27.74160 & 1.800 & 27.74110 & 1.660 & 27.74120 & 1.000 & 3 & 1.800 \\
  $f_{3}$ & 29.72200 & 0.00020  & S72 & 29.72360 & 0.760 & 29.72200 & 1.630 & 29.72260 & 1.420 & 3 & 1.630 \\
  $f_{4}$ & 27.38670 & 0.00020  & S72 & 27.38300 & 1.550 & 27.38670 & 1.530 & 27.37780 & 0.800 & 3 & 1.550 \\
  $f_{5}$ & 28.11260 & 0.00020  & K2       & 28.11360 & 1.380 & 28.11250 & 1.460 & 28.11260 & 1.070 & 3 & 1.460 \\
  $f_{6}$ & 31.49280 & 0.00030  & S45 & 31.49280 & 0.680 & 31.49540 & 1.430 & 31.49340 & 0.630 & 3 & 1.430 \\
  $f_{7}$ & 27.68060 & 0.00020  & S45 & 27.68060 & 1.180 & 27.67880 & 0.990 & 27.68060 & 0.890 & 3 & 1.180 \\
  $f_{8}$ & 28.87760 & 0.00020  & S45 & 28.87760 & 1.090 & 28.87630 & 1.000 & 28.87670 & 1.070 & 3 & 1.090 \\
  $f_{9}$ & 28.05550 & 0.00020  & S45 & 28.05550 & 1.030 & 28.05760 & 0.840 & 28.05500 & 0.860 & 3 & 1.030 \\
  $f_{10}$ & 27.62800 & 0.00020 & S45 & 27.62800 & 0.940 & 27.62760 & 1.010 & 27.62740 & 0.600 & 3 & 1.010 \\
  $f_{11}$ & 27.39040 & 0.00040 & K2       & 27.40050 & 0.290 & --- & --- & 27.39040 & 0.920 & 2 & 0.920 \\
  $f_{12}$ & 28.36250 & 0.00020 & S45 & 28.36250 & 0.860 & 28.36050 & 0.920 & 28.36230 & 0.630 & 3 & 0.920 \\
  $f_{13}$ & 31.06400 & 0.00020 & S45 & 31.06400 & 0.910 & 31.06520 & 0.600 & 31.06310 & 0.580 & 3 & 0.910 \\
  $f_{14}$ & 32.34450 & 0.00020 & S45 & 32.34450 & 0.860 & 32.34860 & 0.910 & 32.34420 & 0.440 & 3 & 0.910 \\
  $f_{15}$ & 26.21350 & 0.00040 & S72 & 26.21170 & 0.870 & 26.21350 & 0.800 & 26.21070 & 0.780 & 3 & 0.870 \\
  $f_{16}$ & 28.98780 & 0.00030 & K2       & 28.98860 & 0.400 & 28.98930 & 0.830 & 28.98780 & 0.750 & 3 & 0.830 \\
  $f_{17}$ & 30.67910 & 0.00040 & S72 & 30.67970 & 0.680 & 30.67910 & 0.830 & 30.67800 & 0.330 & 3 & 0.830 \\
  $f_{18}$ & 30.75890 & 0.00040 & S72 & 30.75780 & 0.370 & 30.75890 & 0.830 & 30.75950 & 0.400 & 3 & 0.830 \\
  $f_{19}$ & 28.31630 & 0.00030 & S45 & 28.31630 & 0.660 & 28.31730 & 0.420 & 28.31560 & 0.330 & 3 & 0.660 \\
  $f_{20}$ & 26.65500 & 0.00030 & S45 & 26.65500 & 0.600 & 26.65180 & 0.460 & 26.65590 & 0.640 & 3 & 0.640 \\
  $f_{21}$ & 27.00390 & 0.00030 & S45 & 27.00390 & 0.580 & 26.99930 & 0.410 & 27.00850 & 0.160 & 3 & 0.580 \\
  $f_{22}$ & 26.94560 & 0.00030 & S45 & 26.94560 & 0.570 & 26.94940 & 0.440 & 26.94560 & 0.340 & 3 & 0.570 \\
  $f_{23}$ & 26.12570 & 0.00040 & S45 & 26.12570 & 0.430 & 26.12680 & 0.560 & 26.12500 & 0.340 & 3 & 0.560 \\
  $f_{24}$ & 29.61150 & 0.00050 & K2       & 29.60770 & 0.530 & 29.60750 & 0.450 & 29.61150 & 0.450 & 3 & 0.530 \\
  $f_{25}$ & 31.41490 & 0.00040 & S45 & 31.41490 & 0.410 & 31.41580 & 0.460 & --- & --- & 2 & 0.460 \\
  $f_{26}$ & 25.89750 & 0.00040 & S45 & 25.89750 & 0.420 & 25.89960 & 0.400 & 25.89750 & 0.280 & 3 & 0.420 \\
  $f_{27}$ & 29.13760 & 0.00060 & K2       & 29.13780 & 0.270 & 29.13900 & 0.310 & 29.13760 & 0.390 & 3 & 0.390 \\
  $f_{28}$ & 27.42140 & 0.00120 & S45 & 27.42140 & 0.380 & --- & --- & --- & --- & 1 & 0.380 \\
  $f_{29}$ & 31.64150 & 0.00040 & S45 & 31.64150 & 0.370 & 31.64320 & 0.260 & 31.64080 & 0.190 & 3 & 0.370 \\
  $f_{30}$ & 29.05150 & 0.00050 & S45 & 29.05150 & 0.350 & 29.05810 & 0.230 & 29.05090 & 0.170 & 3 & 0.350 \\
  $f_{31}$ & 26.19150 & 0.00090 & K2       & 26.18950 & 0.220 & --- & --- & 26.19150 & 0.330 & 2 & 0.330 \\
  $f_{32}$ & 28.69360 & 0.00070 & S45 & 28.69360 & 0.230 & 28.69220 & 0.300 & 28.69480 & 0.180 & 3 & 0.300 \\
  $f_{33}$ & 28.47710 & 0.00060 & S45 & 28.47710 & 0.270 & 28.47080 & 0.280 & --- & --- & 2 & 0.280 \\
  $f_{34}$ & 29.27090 & 0.00080 & S45 & 29.27090 & 0.210 & 29.26630 & 0.280 & 29.26750 & 0.110 & 3 & 0.280 \\
  $f_{35}$ & 25.39090 & 0.00090 & S45 & 25.39090 & 0.180 & 25.39160 & 0.270 & 25.39000 & 0.150 & 3 & 0.270 \\
  $f_{36}$ & 28.77660 & 0.00070 & S45 & 28.77660 & 0.250 & 28.77480 & 0.250 & 28.77570 & 0.270 & 3 & 0.270 \\
  $f_{37}$ & 28.15860 & 0.00070 & S45 & 28.15860 & 0.260 & 28.15720 & 0.220 & --- & --- & 2 & 0.260 \\
  $f_{38}$ & 25.33170 & 0.00070 & S45 & 25.33170 & 0.240 & 25.33230 & 0.180 & 25.33140 & 0.180 & 3 & 0.240 \\
  $f_{39}$ & 28.83140 & 0.00140 & S45 & 28.83140 & 0.130 & 28.83790 & 0.240 & 28.83000 & 0.120 & 3 & 0.240 \\
  $f_{40}$ & 30.90610 & 0.00070 & S45 & 30.90610 & 0.240 & 30.90770 & 0.130 & 30.90540 & 0.080 & 3 & 0.240 \\
  $f_{41}$ & 28.40390 & 0.00090 & S45 & 28.40390 & 0.180 & --- & --- & 28.40300 & 0.230 & 2 & 0.230 \\
  $f_{42}$ & 27.29660 & 0.00090 & S45 & 27.29660 & 0.210 & --- & --- & --- & --- & 1 & 0.210 \\
  $f_{43}$ & 28.93820 & 0.00080 & S45 & 28.93820 & 0.200 & 28.93980 & 0.130 & --- & --- & 2 & 0.200 \\
  $f_{44}$ & 31.79960 & 0.00080 & S45 & 31.79960 & 0.200 & 31.79120 & 0.170 & 31.79800 & 0.120 & 3 & 0.200 \\
  $f_{45}$ & 29.62210 & 0.00170 & S45 & 29.62210 & 0.190 & --- & --- & --- & --- & 1 & 0.190 \\
  $f_{46}$ & 26.89370 & 0.00090 & S45 & 26.89370 & 0.180 & --- & --- & 26.89240 & 0.100 & 2 & 0.180 \\
  $f_{47}$ & 29.42460 & 0.00170 & S72 & --- & --- & 29.42460 & 0.170 & 29.42950 & 0.110 & 2 & 0.170 \\
  $f_{48}$ & 32.39980 & 0.00380 & S72 & --- & --- & 32.39980 & 0.170 & 32.39970 & 0.030 & 2 & 0.170 \\
  $f_{49}$ & 32.71020 & 0.00150 & S45 & 32.71020 & 0.100 & 32.71050 & 0.170 & --- & --- & 2 & 0.170 \\
  $f_{50}$ & 28.41670 & 0.00550 & S72 & --- & --- & 28.41670 & 0.160 & --- & --- & 1 & 0.160 \\
  $f_{51}$ & 29.56910 & 0.00150 & K2       & --- & --- & --- & --- & 29.56910 & 0.150 & 1 & 0.150 \\
  $f_{52}$ & 29.68990 & 0.00120 & S45 & 29.68990 & 0.150 & --- & --- & --- & --- & 1 & 0.150 \\
  $f_{53}$ & 30.09000 & 0.00100 & S45 & 30.09000 & 0.150 & 30.08650 & 0.130 & --- & --- & 2 & 0.150 \\
  $f_{54}$ & 32.43860 & 0.00440 & S72 & --- & --- & 32.43860 & 0.140 & --- & --- & 1 & 0.140 \\
  $f_{55}$ & 32.25780 & 0.00120 & S45 & 32.25780 & 0.130 & 32.26490 & 0.130 & --- & --- & 2 & 0.130 \\
  $f_{56}$ & 33.07800 & 0.00120 & S45 & 33.07800 & 0.130 & 33.07250 & 0.130 & --- & --- & 2 & 0.130 \\
  $f_{57}$ & 33.15020 & 0.00230 & S72 & --- & --- & 33.15020 & 0.130 & --- & --- & 1 & 0.130 \\
  $f_{58}$ & 26.06630 & 0.00130 & S45 & 26.06630 & 0.120 & --- & --- & --- & --- & 1 & 0.120 \\
  $f_{59}$ & 26.22620 & 0.00250 & S45 & 26.22620 & 0.120 & --- & --- & --- & --- & 1 & 0.120 \\
  $f_{60}$ & 30.33070 & 0.00120 & S45 & 30.33070 & 0.120 & --- & --- & 30.32820 & 0.080 & 2 & 0.120 \\
  $f_{61}$ & 30.73880 & 0.00170 & S45 & 30.73880 & 0.120 & --- & --- & --- & --- & 1 & 0.120 \\
  $f_{62}$ & 32.08840 & 0.00250 & S72 & --- & --- & 32.08840 & 0.120 & --- & --- & 1 & 0.120 \\
  $f_{63}$ & 25.28520 & 0.00190 & S45 & 25.28520 & 0.080 & --- & --- & 25.27900 & 0.110 & 2 & 0.110 \\
  $f_{64}$ & 25.29560 & 0.00340 & K2       & --- & --- & 25.29110 & 0.110 & 25.29560 & 0.090 & 2 & 0.110 \\
  $f_{65}$ & 26.36150 & 0.00260 & S72 & --- & --- & 26.36150 & 0.110 & --- & --- & 1 & 0.110 \\
  $f_{66}$ & 27.26910 & 0.00290 & S72 & --- & --- & 27.26910 & 0.110 & --- & --- & 1 & 0.110 \\
  $f_{67}$ & 30.70470 & 0.00220 & S45 & 30.70470 & 0.110 & --- & --- & --- & --- & 1 & 0.110 \\
  $f_{68}$ & 33.13510 & 0.00170 & S45 & 33.13510 & 0.110 & --- & --- & --- & --- & 1 & 0.110 \\
  $f_{69}$ & 30.17140 & 0.00160 & S45 & 30.17140 & 0.100 & --- & --- & --- & --- & 1 & 0.100 \\
  $f_{70}$ & 33.33660 & 0.00160 & S45 & 33.33660 & 0.100 & --- & --- & --- & --- & 1 & 0.100 \\
  $f_{71}$ & 27.18610 & 0.00350 & S72 & --- & --- & 27.18610 & 0.090 & 27.17640 & 0.040 & 2 & 0.090 \\
  $f_{72}$ & 28.21560 & 0.00600 & S72 & --- & --- & 28.21560 & 0.080 & --- & --- & 1 & 0.080 \\
  $f_{73}$ & 29.50340 & 0.00190 & S45 & 29.50340 & 0.080 & --- & --- & --- & --- & 1 & 0.080 \\
  $f_{74}$ & 29.63540 & 0.00280 & K2       & --- & --- & --- & --- & 29.63540 & 0.080 & 1 & 0.080 \\
  $f_{75}$ & 30.46120 & 0.00180 & S45 & 30.46120 & 0.080 & --- & --- & 30.46240 & 0.060 & 2 & 0.080 \\
  $f_{76}$ & 33.18350 & 0.00210 & S45 & 33.18350 & 0.080 & --- & --- & --- & --- & 1 & 0.080 \\
  $f_{77}$ & 27.34200 & 0.00310 & S45 & 27.34200 & 0.070 & --- & --- & --- & --- & 1 & 0.070 \\
  $f_{78}$ & 28.07900 & 0.00250 & S45 & 28.07900 & 0.070 & --- & --- & --- & --- & 1 & 0.070 \\
  $f_{79}$ & 32.41680 & 0.00250 & S45 & 32.41680 & 0.070 & --- & --- & --- & --- & 1 & 0.070 \\
  $f_{80}$ & 32.45830 & 0.00230 & S45 & 32.45830 & 0.070 & --- & --- & --- & --- & 1 & 0.070 \\
  $f_{81}$ & 25.45660 & 0.00270 & S45 & 25.45660 & 0.060 & --- & --- & --- & --- & 1 & 0.060 \\
  $f_{82}$ & 28.61960 & 0.00350 & K2       & --- & --- & --- & --- & 28.61960 & 0.060 & 1 & 0.060 \\
  $f_{83}$ & 29.87910 & 0.00260 & S45 & 29.87910 & 0.060 & --- & --- & --- & --- & 1 & 0.060 \\
  $f_{84}$ & 31.09730 & 0.00250 & S45 & 31.09730 & 0.060 & --- & --- & --- & --- & 1 & 0.060 \\
  $f_{85}$ & 33.25780 & 0.00250 & S45 & 33.25780 & 0.060 & --- & --- & --- & --- & 1 & 0.060 \\
  $f_{86}$ & 34.61380 & 0.00240 & S45 & 34.61380 & 0.060 & --- & --- & --- & --- & 1 & 0.060 \\
  $f_{87}$ & 27.43940 & 0.00450 & K2       & --- & --- & --- & --- & 27.43940 & 0.050 & 1 & 0.050 \\
  $f_{88}$ & 27.88280 & 0.00410 & K2       & --- & --- & --- & --- & 27.88280 & 0.050 & 1 & 0.050 \\
  $f_{89}$ & 31.89560 & 0.00460 & K2       & --- & --- & --- & --- & 31.89560 & 0.050 & 1 & 0.050 \\
  $f_{90}$ & 28.23360 & 0.00480 & K2       & --- & --- & --- & --- & 28.23360 & 0.040 & 1 & 0.040 \\
  $f_{91}$ & 28.74560 & 0.00530 & K2       & --- & --- & --- & --- & 28.74560 & 0.040 & 1 & 0.040 \\
  $f_{92}$ & 30.86110 & 0.00630 & K2       & --- & --- & --- & --- & 30.86110 & 0.040 & 1 & 0.040 \\
  $f_{93}$ & 32.77010 & 0.00540 & K2       & --- & --- & --- & --- & 32.77010 & 0.040 & 1 & 0.040 \\
  $f_{94}$ & 32.98960 & 0.00400 & S45 & 32.98960 & 0.040 & --- & --- & --- & --- & 1 & 0.040 \\
  $f_{95}$ & 27.25260 & 0.00620 & K2       & --- & --- & --- & --- & 27.25260 & 0.030 & 1 & 0.030 \\
  $f_{96}$ & 27.48740 & 0.00750 & K2       & --- & --- & --- & --- & 27.48740 & 0.030 & 1 & 0.030 \\
  $f_{97}$ & 27.56760 & 0.00720 & K2       & --- & --- & --- & --- & 27.56760 & 0.030 & 1 & 0.030 \\
  $f_{98}$ & 28.38350 & 0.00840 & K2       & --- & --- & --- & --- & 28.38350 & 0.030 & 1 & 0.030 \\
  $f_{99}$ & 28.90980 & 0.00610 & K2       & --- & --- & --- & --- & 28.90980 & 0.030 & 1 & 0.030 \\
  $f_{100}$ & 29.06410 & 0.01050 & K2      & --- & --- & --- & --- & 29.06410 & 0.030 & 1 & 0.030 \\
  $f_{101}$ & 29.52880 & 0.00700 & K2      & --- & --- & --- & --- & 29.52880 & 0.030 & 1 & 0.030 \\
  $f_{102}$ & 29.78490 & 0.00650 & K2      & --- & --- & --- & --- & 29.78490 & 0.030 & 1 & 0.030 \\
  $f_{103}$ & 31.59520 & 0.00710 & K2      & --- & --- & --- & --- & 31.59520 & 0.030 & 1 & 0.030 \\
  $f_{104}$ & 31.83180 & 0.00780 & K2      & --- & --- & --- & --- & 31.83180 & 0.030 & 1 & 0.030 \\
  $f_{105}$ & 32.28490 & 0.00820 & K2      & --- & --- & --- & --- & 32.28490 & 0.030 & 1 & 0.030 \\
  $f_{106}$ & 33.04120 & 0.00690 & K2      & --- & --- & --- & --- & 33.04120 & 0.030 & 1 & 0.030 \\
  $f_{107}$ & 24.99990 & 0.01310 & S72 & --- & --- & 24.99990 & 0.020 & --- & --- & 1 & 0.020 \\
  $f_{108}$ & 26.09390 & 0.01100 & K2      & --- & --- & --- & --- & 26.09390 & 0.020 & 1 & 0.020 \\
  $f_{109}$ & 28.01880 & 0.00870 & K2      & --- & --- & --- & --- & 28.01880 & 0.020 & 1 & 0.020 \\
  $f_{110}$ & 28.43600 & 0.01130 & K2      & --- & --- & --- & --- & 28.43600 & 0.020 & 1 & 0.020 \\
  $f_{111}$ & 29.08580 & 0.01190 & K2      & --- & --- & --- & --- & 29.08580 & 0.020 & 1 & 0.020 \\
  $f_{112}$ & 29.11220 & 0.01010 & K2      & --- & --- & --- & --- & 29.11220 & 0.020 & 1 & 0.020 \\
  $f_{113}$ & 29.15810 & 0.01040 & K2      & --- & --- & --- & --- & 29.15810 & 0.020 & 1 & 0.020 \\
  $f_{114}$ & 29.48100 & 0.00880 & K2      & --- & --- & --- & --- & 29.48100 & 0.020 & 1 & 0.020 \\
  $f_{115}$ & 30.21810 & 0.01230 & K2      & --- & --- & --- & --- & 30.21810 & 0.020 & 1 & 0.020 \\
  $f_{116}$ & 30.62530 & 0.00940 & K2      & --- & --- & --- & --- & 30.62530 & 0.020 & 1 & 0.020 \\
  $f_{117}$ & 30.83970 & 0.01490 & K2      & --- & --- & --- & --- & 30.83970 & 0.020 & 1 & 0.020 \\
  $f_{118}$ & 33.16960 & 0.01190 & K2      & --- & --- & --- & --- & 33.16960 & 0.020 & 1 & 0.020 \\
  $f_{119}$ & 26.14270 & 0.02820 & K2      & --- & --- & --- & --- & 26.14270 & 0.010 & 1 & 0.010 \\
  $f_{120}$ & 28.54060 & 0.01440 & K2      & --- & --- & --- & --- & 28.54060 & 0.010 & 1 & 0.010 \\
  $f_{121}$ & 30.41490 & 0.01430 & K2      & --- & --- & --- & --- & 30.41490 & 0.010 & 1 & 0.010 \\
  $f_{122}$ & 33.42840 & 0.01430 & K2      & --- & --- & --- & --- & 33.42840 & 0.010 & 1 & 0.010 \\
\end{longtable}
